Simple, Distributed, and Accelerated Probabilistic Programming

We describe a simple, low-level approach for embedding probabilistic programming in a deep learning ecosystem. In particular, we distill probabilistic programming down to a single abstraction---the random variable. Our lightweight implementation in TensorFlow enables numerous applications: a model-parallel variational auto-encoder (VAE) with 2nd-generation tensor processing units (TPUv2s); a data-parallel autoregressive model (Image Transformer) with TPUv2s; and multi-GPU No-U-Turn Sampler (NUTS). For both a state-of-the-art VAE on 64x64 ImageNet and Image Transformer on 256x256 CelebA-HQ, our approach achieves an optimal linear speedup from 1 to 256 TPUv2 chips. With NUTS, we see a 100x speedup on GPUs over Stan and 37x over PyMC3.

==> tikz/alignment.tex <==
\begin{tikzpicture}[x=1.5cm,y=1.8cm,scale=0.8]
%\begin{tikzpicture}[scale=0.6]
\tikzstyle{obs} = [latent,fill=gray!80,minimum size=9pt,very thick]
\tikzstyle{factor} = [rectangle, fill=black,minimum size=7pt, inner
sep=0pt, node distance=0.4]

  % GRAPH 1
  % Nodes
  \node[obs] (z1) {};
  \node[obs, right=of z1] (z2) {};
  \node[obs, above=0.9cm of z1, xshift=1.0cm] (z3) {};
  \node[obs, below=1.0cm of z1, xshift=0.5cm] (x1) {};
  \node[obs, below=1.0cm of z2, xshift=-0.5cm] (x2) {};

  % Edges
  \edge[->,very thick]{z1}{z2};
  \edge[->,very thick]{z2}{x2};
  \edge[->,very thick]{z1}{x2};
  \edge[->,very thick]{z3}{z2};
  \edge[->,very thick]{z3}{x1};
  \edge[->,very thick]{z2}{x1};

%   \factor[above=of z1, xshift=-0.25cm] {theta} {} {} {};

  % Trainable Edges
%   \edge[-,thick,dotted]{theta}{x1};
%   \edge[-,thick,dotted]{theta}{z1};
%   \edge[-,thick,dotted]{theta}{z2};

  % GRAPH 2
  % Nodes
  \node[obs, right=3.0cm of z1] (qz1) {};
  \node[obs, right=of qz1] (qz2) {};
  \node[obs, above=0.9cm of qz1, xshift=1.0cm] (qz3) {};
  \node[obs, below=1.0cm of qz1, xshift=0.5cm] (qx1) {};
  \node[obs, below=1.0cm of qz2, xshift=-0.5cm] (qx2) {};

  % Edges
  \edge[->,very thick]{qz1}{qz2};
  \edge[<-,very thick]{qz1}{qx2};
  \edge[->,very thick]{qz3}{qz2};

%   \factor[above=of qz2, xshift=0.25cm] {phi} {} {} {};

  % Trainable Edges
%   \edge[-,thick,dotted]{phi}{qz1};
%   \edge[-,thick,dotted]{phi}{qz2};
%   \edge[-,thick,dotted]{phi}{qz3};

  % METAGRAPH CONNECTIONS
  \edge[-,red,thick,in=145,out=35]{z1}{qz1};
  \edge[-,red,thick,in=145,out=35]{z2}{qz2};
  \edge[-,red,thick,in=155,out=25]{z3}{qz3};
  \edge[-,blue,thick,in=145,out=35]{x1}{qx1};
  \edge[-,blue,thick,in=145,out=35]{x2}{qx2};

\end{tikzpicture}

==> tikz/distributed_flow.tex <==
\begin{tikzpicture}

  % Nodes
  \node[obs, minimum size=0.3cm] (x) {};
  
  \node[below=of x, yshift=0.5cm, minimum size=0.3cm] (h0c) {};
  \node[obs, minimum size=0.3cm, below=of x, yshift=0.5cm, xshift=-2.0cm] (h00) {};
  \node[obs, minimum size=0.3cm, below=of x, yshift=0.5cm, xshift=-0.75cm] (h01) {};
  \node[obs, minimum size=0.3cm, below=of x, yshift=0.5cm, xshift=0.75cm] (h02) {};
  \node[obs, minimum size=0.3cm, below=of x, yshift=0.5cm, xshift=2.0cm] (h03) {};
  
  \node[below=of h0c, yshift=0.5cm, minimum size=0.3cm] (h1c) {};
  \node[obs, minimum size=0.3cm, below=of h0c, yshift=0.5cm, xshift=-2.0cm] (h10) {};
  \node[obs, minimum size=0.3cm, below=of h0c, yshift=0.5cm, xshift=-0.75cm] (h11) {};
  \node[obs, minimum size=0.3cm, below=of h0c, yshift=0.5cm, xshift=0.75cm] (h12) {};
  \node[obs, minimum size=0.3cm, below=of h0c, yshift=0.5cm, xshift=2.0cm] (h13) {};
  
  \node[below=of h1c, yshift=0.5cm, minimum size=0.3cm] (h2c) {};
  \node[obs, minimum size=0.3cm, below=of h1c, yshift=0.5cm, xshift=-2.0cm] (h20) {};
  \node[obs, minimum size=0.3cm, below=of h1c, yshift=0.5cm, xshift=-0.7cm] (h21) {};
  \node[obs, minimum size=0.3cm, below=of h1c, yshift=0.5cm, xshift=0.7cm] (h22) {};
  \node[obs, minimum size=0.3cm, below=of h1c, yshift=0.5cm, xshift=2.0cm] (h23) {};
  
  \node[below=of h2c, yshift=0.5cm, minimum size=0.3cm] (h3c) {};
  \node[obs, minimum size=0.3cm, below=of h2c, yshift=0.5cm, xshift=-2.0cm] (h30) {};
  \node[obs, minimum size=0.3cm, below=of h2c, yshift=0.5cm, xshift=-0.7cm] (h31) {};
  \node[obs, minimum size=0.3cm, below=of h2c, yshift=0.5cm, xshift=0.7cm] (h32) {};
  \node[obs, minimum size=0.3cm, below=of h2c, yshift=0.5cm, xshift=2.0cm] (h33) {};
  
  \node[below=of h3c, yshift=0.5cm, minimum size=0.3cm] (h4c) {};
  \node[obs, minimum size=0.3cm, below=of h3c, yshift=0.5cm, xshift=-2.0cm] (h40) {};
  \node[obs, minimum size=0.3cm, below=of h3c, yshift=0.5cm, xshift=-0.7cm] (h41) {};
  \node[obs, minimum size=0.3cm, below=of h3c, yshift=0.5cm, xshift=0.7cm] (h42) {};
  \node[obs, minimum size=0.3cm, below=of h3c, yshift=0.5cm, xshift=2.0cm] (h43) {};
  
  \node[below=of h4c, yshift=0.5cm, minimum size=0.3cm] (h5c) {};
  \node[obs, minimum size=0.3cm, below=of h4c, yshift=0.5cm, xshift=-2.0cm] (h50) {};
  \node[obs, minimum size=0.3cm, below=of h4c, yshift=0.5cm, xshift=-0.7cm] (h51) {};
  \node[obs, minimum size=0.3cm, below=of h4c, yshift=0.5cm, xshift=0.7cm] (h52) {};
  \node[obs, minimum size=0.3cm, below=of h4c, yshift=0.5cm, xshift=2.0cm] (h53) {};
  
  \node[below=of h5c, yshift=0.5cm, minimum size=0.3cm] (h6c) {};
  \node[obs, minimum size=0.3cm, below=of h5c, yshift=0.5cm, xshift=-2.0cm] (h60) {};
  \node[obs, minimum size=0.3cm, below=of h5c, yshift=0.5cm, xshift=-0.7cm] (h61) {};
  \node[obs, minimum size=0.3cm, below=of h5c, yshift=0.5cm, xshift=0.7cm] (h62) {};
  \node[obs, minimum size=0.3cm, below=of h5c, yshift=0.5cm, xshift=2.0cm] (h63) {};
  
  \node[below=of h6c, yshift=0.5cm, minimum size=0.3cm] (h7c) {};
  \node[obs, minimum size=0.3cm, below=of h6c, yshift=0.5cm, xshift=-2.0cm] (h70) {};
  \node[obs, minimum size=0.3cm, below=of h6c, yshift=0.5cm, xshift=-0.7cm] (h71) {};
  \node[obs, minimum size=0.3cm, below=of h6c, yshift=0.5cm, xshift=0.7cm] (h72) {};
  \node[obs, minimum size=0.3cm, below=of h6c, yshift=0.5cm, xshift=2.0cm] (h73) {};
  
  \node[obs, minimum size=0.3cm, below=of h7c, yshift=0.5cm] (y) {};

  % Plates
  \plate[inner sep=0.1cm, yshift=0.15cm, fill=SkyBlue, text opacity=1] {plate0} {
    (h00)(h10)
  } {};
  \plate[inner sep=0.1cm, yshift=0.15cm, fill=SkyBlue, text opacity=1] {plate1} {
    (h01)(h11)
  } {};
  \plate[inner sep=0.1cm, yshift=0.15cm, fill=SkyBlue, text opacity=1] {plate2} {
    (h02)(h12)
  } {};
  \plate[inner sep=0.1cm, yshift=0.15cm, fill=SkyBlue, text opacity=1] {plate3} {
    (h03)(h13)
  } {};
  \plate[inner sep=0.1cm, yshift=0.15cm, fill=SkyBlue, text opacity=1] {plate20} {
    (h20)(h30)
  } {};
  \plate[inner sep=0.1cm, yshift=0.15cm, fill=SkyBlue, text opacity=1] {plate21} {
    (h21)(h31)
  } {};
  \plate[inner sep=0.1cm, yshift=0.15cm, fill=SkyBlue, text opacity=1] {plate22} {
    (h22)(h32)
  } {};
  \plate[inner sep=0.1cm, yshift=0.15cm, fill=SkyBlue, text opacity=1] {plate23} {
    (h23)(h33)
  } {};
  \plate[inner sep=0.1cm, yshift=0.15cm, fill=SkyBlue, text opacity=1] {plate20} {
    (h40)(h50)
  } {};
  \plate[inner sep=0.1cm, yshift=0.15cm, fill=SkyBlue, text opacity=1] {plate21} {
    (h41)(h51)
  } {};
  \plate[inner sep=0.1cm, yshift=0.15cm, fill=SkyBlue, text opacity=1] {plate22} {
    (h42)(h52)
  } {};
  \plate[inner sep=0.1cm, yshift=0.15cm, fill=SkyBlue, text opacity=1] {plate23} {
    (h43)(h53)
  } {};
  \plate[inner sep=0.1cm, yshift=0.15cm, fill=SkyBlue, text opacity=1] {plate20} {
    (h60)(h70)
  } {};
  \plate[inner sep=0.1cm, yshift=0.15cm, fill=SkyBlue, text opacity=1] {plate21} {
    (h61)(h71)
  } {};
  \plate[inner sep=0.1cm, yshift=0.15cm, fill=SkyBlue, text opacity=1] {plate22} {
    (h62)(h72)
  } {};
  \plate[inner sep=0.1cm, yshift=0.15cm, fill=SkyBlue, text opacity=1] {plate23} {
    (h63)(h73)
  } {};
  \plate[inner sep=0.1cm, yshift=0.15cm, fill=SkyBlue, text opacity=1] {plate9} {
    (y)
  } {};

  % Edges
  \edge{x}{h00}
  \edge{x}{h01}
  \edge{x}{h02}
  \edge{x}{h03}
  
  \edge{h00}{h10};
  \edge{h01}{h10};
%   \edge{h02}{h10};
%   \edge{h03}{h10};
  \edge{h00}{h11};
  \edge{h01}{h11};
  \edge{h02}{h11};
%   \edge{h03}{h11};
%   \edge{h00}{h12};
  \edge{h01}{h12};
  \edge{h02}{h12};
  \edge{h03}{h12};
%   \edge{h00}{h13};
%   \edge{h01}{h13};
  \edge{h02}{h13};
  \edge{h03}{h13};
  
  \edge{h10}{h20};
  \edge{h11}{h20};
%   \edge{h12}{h20};
%   \edge{h13}{h20};
  \edge{h10}{h21};
  \edge{h11}{h21};
  \edge{h12}{h21};
%   \edge{h13}{h21};
%   \edge{h10}{h22};
  \edge{h11}{h22};
  \edge{h12}{h22};
  \edge{h13}{h22};
%   \edge{h10}{h23};
%   \edge{h11}{h23};
  \edge{h12}{h23};
  \edge{h13}{h23};
  
  \edge{h20}{h30};
  \edge{h21}{h30};
%   \edge{h22}{h30};
%   \edge{h23}{h30};
  \edge{h20}{h31};
  \edge{h21}{h31};
  \edge{h22}{h31};
%   \edge{h23}{h31};
%   \edge{h20}{h32};
  \edge{h21}{h32};
  \edge{h22}{h32};
  \edge{h23}{h32};
%   \edge{h20}{h33};
%   \edge{h21}{h33};
  \edge{h22}{h33};
  \edge{h23}{h33};
  
  \edge{h30}{h40};
  \edge{h31}{h40};
%   \edge{h32}{h40};
%   \edge{h33}{h40};
  \edge{h30}{h41};
  \edge{h31}{h41};
  \edge{h32}{h41};
%   \edge{h33}{h41};
%   \edge{h30}{h42};
  \edge{h31}{h42};
  \edge{h32}{h42};
  \edge{h33}{h42};
%   \edge{h30}{h43};
%   \edge{h31}{h43};
  \edge{h32}{h43};
  \edge{h33}{h43};
  
  \edge{h40}{h50};
  \edge{h41}{h50};
%   \edge{h42}{h50};
%   \edge{h43}{h50};
  \edge{h40}{h51};
  \edge{h41}{h51};
  \edge{h42}{h51};
%   \edge{h43}{h51};
%   \edge{h40}{h52};
  \edge{h41}{h52};
  \edge{h42}{h52};
  \edge{h43}{h52};
%   \edge{h40}{h53};
%   \edge{h41}{h53};
  \edge{h42}{h53};
  \edge{h43}{h53};
  
  \edge{h50}{h60};
  \edge{h51}{h60};
%   \edge{h52}{h60};
%   \edge{h53}{h60};
  \edge{h50}{h61};
  \edge{h51}{h61};
  \edge{h52}{h61};
%   \edge{h53}{h61};
%   \edge{h50}{h62};
  \edge{h51}{h62};
  \edge{h52}{h62};
  \edge{h53}{h62};
%   \edge{h50}{h63};
%   \edge{h51}{h63};
  \edge{h52}{h63};
  \edge{h53}{h63};
  
  \edge{h60}{h70};
  \edge{h61}{h70};
%   \edge{h62}{h70};
%   \edge{h63}{h70};
  \edge{h60}{h71};
  \edge{h61}{h71};
  \edge{h62}{h71};
%   \edge{h63}{h71};
%   \edge{h60}{h72};
  \edge{h61}{h72};
  \edge{h62}{h72};
  \edge{h63}{h72};
%   \edge{h60}{h73};
%   \edge{h61}{h73};
  \edge{h62}{h73};
  \edge{h63}{h73};
  
  \edge{h70}{y};
  \edge{h71}{y};
  \edge{h72}{y};
  \edge{h73}{y};

  % Nodes: I redrew them here to preserve node colors
  \node[obs, minimum size=0.3cm] (x) {};
  
  \node[below=of x, yshift=0.5cm, minimum size=0.3cm] (h0c) {};
  \node[obs, minimum size=0.3cm, below=of x, yshift=0.5cm, xshift=-2.0cm] (h00) {};
  \node[obs, minimum size=0.3cm, below=of x, yshift=0.5cm, xshift=-0.75cm] (h01) {};
  \node[obs, minimum size=0.3cm, below=of x, yshift=0.5cm, xshift=0.75cm] (h02) {};
  \node[obs, minimum size=0.3cm, below=of x, yshift=0.5cm, xshift=2.0cm] (h03) {};
  
  \node[below=of h0c, yshift=0.5cm, minimum size=0.3cm] (h1c) {};
  \node[obs, minimum size=0.3cm, below=of h0c, yshift=0.5cm, xshift=-2.0cm] (h10) {};
  \node[obs, minimum size=0.3cm, below=of h0c, yshift=0.5cm, xshift=-0.75cm] (h11) {};
  \node[obs, minimum size=0.3cm, below=of h0c, yshift=0.5cm, xshift=0.75cm] (h12) {};
  \node[obs, minimum size=0.3cm, below=of h0c, yshift=0.5cm, xshift=2.0cm] (h13) {};
  
  \node[below=of h1c, yshift=0.5cm, minimum size=0.3cm] (h2c) {};
  \node[obs, minimum size=0.3cm, below=of h1c, yshift=0.5cm, xshift=-2.0cm] (h20) {};
  \node[obs, minimum size=0.3cm, below=of h1c, yshift=0.5cm, xshift=-0.7cm] (h21) {};
  \node[obs, minimum size=0.3cm, below=of h1c, yshift=0.5cm, xshift=0.7cm] (h22) {};
  \node[obs, minimum size=0.3cm, below=of h1c, yshift=0.5cm, xshift=2.0cm] (h23) {};
  
  \node[below=of h2c, yshift=0.5cm, minimum size=0.3cm] (h3c) {};
  \node[obs, minimum size=0.3cm, below=of h2c, yshift=0.5cm, xshift=-2.0cm] (h30) {};
  \node[obs, minimum size=0.3cm, below=of h2c, yshift=0.5cm, xshift=-0.7cm] (h31) {};
  \node[obs, minimum size=0.3cm, below=of h2c, yshift=0.5cm, xshift=0.7cm] (h32) {};
  \node[obs, minimum size=0.3cm, below=of h2c, yshift=0.5cm, xshift=2.0cm] (h33) {};
  
  \node[below=of h3c, yshift=0.5cm, minimum size=0.3cm] (h4c) {};
  \node[obs, minimum size=0.3cm, below=of h3c, yshift=0.5cm, xshift=-2.0cm] (h40) {};
  \node[obs, minimum size=0.3cm, below=of h3c, yshift=0.5cm, xshift=-0.7cm] (h41) {};
  \node[obs, minimum size=0.3cm, below=of h3c, yshift=0.5cm, xshift=0.7cm] (h42) {};
  \node[obs, minimum size=0.3cm, below=of h3c, yshift=0.5cm, xshift=2.0cm] (h43) {};
  
  \node[below=of h4c, yshift=0.5cm, minimum size=0.3cm] (h5c) {};
  \node[obs, minimum size=0.3cm, below=of h4c, yshift=0.5cm, xshift=-2.0cm] (h50) {};
  \node[obs, minimum size=0.3cm, below=of h4c, yshift=0.5cm, xshift=-0.7cm] (h51) {};
  \node[obs, minimum size=0.3cm, below=of h4c, yshift=0.5cm, xshift=0.7cm] (h52) {};
  \node[obs, minimum size=0.3cm, below=of h4c, yshift=0.5cm, xshift=2.0cm] (h53) {};
  
  \node[below=of h5c, yshift=0.5cm, minimum size=0.3cm] (h6c) {};
  \node[obs, minimum size=0.3cm, below=of h5c, yshift=0.5cm, xshift=-2.0cm] (h60) {};
  \node[obs, minimum size=0.3cm, below=of h5c, yshift=0.5cm, xshift=-0.7cm] (h61) {};
  \node[obs, minimum size=0.3cm, below=of h5c, yshift=0.5cm, xshift=0.7cm] (h62) {};
  \node[obs, minimum size=0.3cm, below=of h5c, yshift=0.5cm, xshift=2.0cm] (h63) {};
  
  \node[below=of h6c, yshift=0.5cm, minimum size=0.3cm] (h7c) {};
  \node[obs, minimum size=0.3cm, below=of h6c, yshift=0.5cm, xshift=-2.0cm] (h70) {};
  \node[obs, minimum size=0.3cm, below=of h6c, yshift=0.5cm, xshift=-0.7cm] (h71) {};
  \node[obs, minimum size=0.3cm, below=of h6c, yshift=0.5cm, xshift=0.7cm] (h72) {};
  \node[obs, minimum size=0.3cm, below=of h6c, yshift=0.5cm, xshift=2.0cm] (h73) {};
  
  \node[obs, minimum size=0.3cm, below=of h7c, yshift=0.5cm] (y) {};

\end{tikzpicture}
